Fast and Delay-Robust Multimodal Journey Planning

We study journey planning in multimodal networks consisting of public transit plus an unrestricted transfer mode (e.g., walking or cycling). In order to provide good results in practice, algorithms must account for vehicle delays. Delay-responsive algorithms receive a continuous stream of delay updates and must return optimal journeys in the currently known delay scenario. Updates are incorporated in an update phase, which must be fast (e.g., a few seconds). The fastest known approach for multimodal journey planning is ULTRA, which precomputes shortcuts representing transfers between vehicles. This allows query algorithms to find Pareto-optimal journeys regarding arrival time and the number of public transit trips without any performance loss compared to pure public transit networks. However, the precomputation phase does not account for delays and is too slow to rerun during the update phase. We present Delay-ULTRA, a delay-responsive variant of ULTRA. Since accounting for all theoretically possible delays would yield an impractically large set of shortcuts, our approach precomputes shortcuts that are provably sufficient as long as delays do not exceed a configurable limit (e.g., 5 minutes). To handle delays above the limit (which are less frequent in practice), we propose a heuristic search for missing shortcuts that is fast enough to be run during the update phase. Our experimental evaluation on real-world data shows that Delay-ULTRA fails to find less than 0.02% of optimal journeys on metropolitan and mid-sized country networks, and 0.16% on the much larger Germany network. Considering that the available delay information in realistic applications is never perfectly accurate, these error rates are negligible. Query speed is at most twice as slow as ULTRA without delay information, and up to 8 times faster than the fastest exact algorithm, which does not require a preprocessing phase.

==> fig/appendixPlots.tex <==
\newcommand{\plotHeight}{5cm}
\newcommand{\plotWidth}{0.49\textwidth}

\begin{tikzpicture}
\arrayrulecolor{legendColor}
\pgfplotsset{
   grid style={KITblack20,line width = 0.2pt,dash pattern = on 2pt off 1pt}
}

\begin{axis}[
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=10.5,
ymin=0,
ymax=60,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ytick style={draw=none},
ytick={0, 10, 20, 30, 40, 50, 60},
xtick pos=left,
xticklabels={,,},
yticklabels={,,},
xtick align=outside,
grid=both,
axis line style={legendColor},
at={(0,0)}
]

\addlegendimage{color=KITgreen,fill=KITgreen,area legend}\label{legend:basic}

\addlegendimage{color=KITred,fill=KITred,area legend}\label{legend:advanced:data}
\addlegendimage{color=KITred70,fill=KITred70,area legend}\label{legend:advanced:search}
\addlegendimage{color=KITred50,fill=KITred50,area legend}\label{legend:advanced:merge}

%\addlegendimage{color=KITgreen,fill=KITgreen,area legend}\label{legend:advanced:targets:data}
%\addlegendimage{color=KITgreen70,fill=KITgreen70,area legend}\label{legend:advanced:targets:search}
%\addlegendimage{color=KITgreen50,fill=KITgreen50,area legend}\label{legend:advanced:targets:merge}

\end{axis}

\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=10.5,
ymin=0,
ymax=60,
axis line style={legendColor},
at={(0,0)}
]

\addplot[draw=none,fill=KITgreen,bar width=5pt] table[x expr=\coordindex-0.15,y=BasicUpdateTime,col sep=tab]{fig/update.dat};
\end{axis}

\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=10.5,
ymin=0,
ymax=60,
axis line style={legendColor},
at={(0,0)}
]

\addplot[draw=none,fill=KITred,bar width=5pt] table[x expr=\coordindex+0.15,y=AdvancedDataUpdateTime,col sep=tab]{fig/update.dat};
\addplot[draw=none,fill=KITred70,bar width=5pt] table[x expr=\coordindex+0.15,y=AdvancedSearchTime,col sep=tab]{fig/update.dat};
\addplot[draw=none,fill=KITred50,bar width=5pt] table[x expr=\coordindex+0.15,y=AdvancedMergeTime,col sep=tab]{fig/update.dat};
\end{axis}

%\begin{axis}[
%hide axis,
%ybar stacked,
%height=\plotHeight,
%width=\plotWidth,
%xmin=-0.5,
%xmax=10.5,
%ymin=0,
%ymax=60,
%axis line style={legendColor},
%at={(0,0)}
%]
%
%\addplot[draw=none,fill=KITgreen,bar width=5pt] table[x expr=\coordindex+0.3,y=AdvancedTargetsDataUpdateTime,col sep=tab]{fig/update.dat};
%\addplot[draw=none,fill=KITgreen70,bar width=5pt] table[x expr=\coordindex+0.3,y=AdvancedTargetsSearchTime,col sep=tab]{fig/update.dat};
%\addplot[draw=none,fill=KITgreen50,bar width=5pt] table[x expr=\coordindex+0.3,y=AdvancedTargetsMergeTime,col sep=tab]{fig/update.dat};
%\end{axis}

\begin{axis}[
name=plot2,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=10.5,
ymin=0,
ymax=60,
xlabel={$\maxDelay$ [min]},
ylabel={Update time [s]},
xlabel style = {yshift=-2pt},
ytick={0, 10, 20, 30, 40, 50, 60},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xtick pos=left,
xtick style={draw=none},
ytick pos=left,
ytick align=outside,
xtick align=outside,
axis line style={legendColor},
at={(0,0)},
]
\end{axis}

\node[inner sep=0pt,outer sep=0pt] (legend) at (plot1.outer south west) {};

\node[inner sep=0pt,outer sep=0pt,anchor=north west] at (legend) {
    \footnotesize
    \begin{tabular*}{0.49\textwidth}{|@{~}l@{~~~}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{~}|}
    \hline
    &                                &                                   &                                \\[-6pt]
    &             Data              &             Search              &             Merge              \\[1pt]
    Basic   & \legend{\ref{legend:basic}} & & \\[1pt]
    Advanced & \legend{\ref{legend:advanced:data}} & \legend{\ref{legend:advanced:search}} & \legend{\ref{legend:advanced:merge}} \\[1pt]
    %Advanced (origins + targets) & \legend{\ref{legend:advanced:targets:data}} & \legend{\ref{legend:advanced:targets:search}} & \legend{\ref{legend:advanced:targets:merge}} \\[1pt]
    \hline
    \end{tabular*}
};

\begin{axis}[
name=plot2,
height=\plotHeight,
width=\plotWidth,
xmin=0,
xmax=10,
ymin=0,
ymax=40,
xlabel={$\maxDelay$ [min]},
xlabel style = {yshift=-2pt},
ylabel={Query time [ms]},
ylabel style = {yshift=-1pt},
xtick pos=left,
ytick pos=left,
ytick align=outside,
xtick align=outside,
grid=both,
axis line style={legendColor},
at={(0.51\linewidth,0)}
]

\addplot[color=KITblue,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=BaselineQueryTime,col sep=tab]{fig/querytime.dat};\label{legend:mr}
\addplot[color=KITred,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=QueryTime,col sep=tab]{fig/querytime.dat};\label{legend:tb}
\end{axis}

\node[inner sep=0pt,outer sep=0pt,anchor=north east,xshift=\textwidth] at (legend) {
    \footnotesize
    \begin{tabular*}{0.49\textwidth}{|@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}|}
    \hline
    &                                     \\[-3pt]
    MR & TB \\[3pt]
    \legend{\ref{legend:mr}}    & \legend{\ref{legend:tb}} \\[4pt]
    \hline
    \end{tabular*}
};

\arrayrulecolor{black}
\end{tikzpicture}

==> fig/candidates.tex <==
\begin{tikzpicture}
\node (es) at (0.00, 0.00) {};%
\node (eo) at (4.00, 0.00) {};%
\node (es2) at (1.00, 1.25) {};%
\node (eo2) at (5.00, 1.25) {};%
\node (v_inter) at (6.00, 0.00) {};%
\node (e1) at (6.00, -1.00) {};%
\node (ed) at (8.00, 0.00) {};%
\node (e2) at (10.00, 0.00) {};%
\node (et) at (12.00, 0.00) {};%
\node (ed2) at (7.00, 1.25) {};%
\node (et2) at (10.00, 1.25) {};%
\node (v_final) at (11.50, 0.90) {};%

\node (vs) at (0.00,-0.50) {};%
\node (vo) at (4.00,-0.50) {};%
\node (vd) at (8.00,-0.50) {};%
\node (vt) at (12.00,-0.50) {};%

\draw [edge]  (es) -- (es2);
\draw [edge]  (eo) -- (v_inter);
\draw [edge]  (eo2) -- (v_inter);
\draw [edge]  (v_inter) -- (e1);
\draw [edge]  (v_inter) -- (ed);
\draw [edge]  (v_inter) -- (ed2);
\draw [edge]  (e2) -- (v_final);
\draw [edge]  (et2) -- (v_final);
\draw [edge]  (v_final) -- (et);

\node [stop,fit=(es)(vs)] {};%
\node [stop,fit=(eo)(vo)] {};%
\node [stop,fit=(ed)(vd)] {};%
\node [stop,fit=(et)(vt)] {};%
\node [stop,fit=(es2)] {};%
\node [stop,fit=(eo2)] {};%
\node [stop,fit=(ed2)] {};%
\node [stop,fit=(et2)] {};%
\node [stop,fit=(e1)] {};%
\node [stop,fit=(e2)] {};%

\draw [tripColor1,route] (es) -- (eo);
\draw [tripColor2,route] (es2) -- (eo2);
\draw [tripColor3,route] (e1) -- (ed) -- (e2) -- (et);
\draw [tripColor4,route] (ed2) -- (et2);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (es2_v) at (es2) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (eo2_v) at (eo2) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (v_inter_v) at (v_inter) [vertex,draw=KITblack,fill=KITblack!15] {};%
\node (e1_v) at (e1) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
\node (e2_v) at (e2) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
\node (ed2_v) at (ed2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%
\node (et2_v) at (et2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%
\node (v_final_v) at (v_final) [vertex,draw=KITblack,fill=KITblack!15] {};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (es2) [text=nodeColor!100] {\small{$\sourceEvent'$}};%
\node at (eo2) [text=nodeColor!100] {\small{$\originEvent'$}};%
\node at (e1) [text=nodeColor!100] {\small{$\stopEvent_1$}};%
\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
\node at (e2) [text=nodeColor!100] {\small{$\stopEvent_2$}};%
\node at (et) [text=nodeColor!100] {\small{$\targetEvent$}};%
\node at (ed2) [text=nodeColor!100] {\small{$\destinationEvent'$}};%
\node at (et2) [text=nodeColor!100] {\small{$\targetEvent'$}};%

\node at (vs) [text=nodeColor!100] {\small{$\sourceVertex$}};%
\node at (vo) [text=nodeColor!100] {\small{$\originVertex$}};%
\node at (vd) [text=nodeColor!100] {\small{$\destinationVertex$}};%
\node at (vt) [text=nodeColor!100] {\small{$\targetVertex$}};%
\end{tikzpicture}

==> fig/delayDistribution.tex <==
\newcommand{\plotHeight}{4.5cm}
\newcommand{\plotWidth}{0.97\textwidth}

\begin{tikzpicture}
\arrayrulecolor{legendColor}
\pgfplotsset{
    grid style={KITblack20,line width = 0.2pt,dash pattern = on 2pt off 1pt}
}

\begin{axis}[
   nodes near coords,
   ybar,
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.5,
   xmax=7.5,
   ymin=0,
   ymax=100,
   xtick={0, 1, 2, 3, 4, 5, 6, 7},
   ytick={0, 25, 50, 75, 100},
   xtick pos=left,
   xticklabels={{$[0,0]$},{$(0,3]$},{$(3,5]$},{$(5,10]$},{$(10,15]$},{$(15,20]$},{$(20,30]$},{$(30,60]$}},
   yticklabels={0\%,25\%,50\%,75\%,100\%},
   xlabel={Delay interval [min]},
   xlabel style={yshift=-10pt},
   ylabel={Share of delays},
   ylabel style={yshift=5pt},
   xtick align=outside,
   ytick align=outside,
   grid=both,
   axis line style={legendColor},
   at={(0,0)},
   point meta=explicit symbolic,
]
\addplot[draw=none,fill=KITblue,bar width=18pt] coordinates {
    (0,75) [75\%]
    (1,15) [15\%]
    (2,5) [5\%]
    (3,3) [3\%]
    (4,1) [1\%]
    (5,0.5) [0.5\%]
    (6,0.3) [0.3\%]
    (7,0.2) [0.2\%]
};
\addplot[draw=none,fill=KITred,bar width=18pt] coordinates {
    (0,50) [50\%]
    (1,30) [30\%]
    (2,10) [10\%]
    (3,6) [6\%]
    (4,2) [2\%]
    (5,1) [1\%]
    (6,0.6) [0.6\%]
    (7,0.4) [0.4\%]
};

\legend{Delay distribution of events,Delay distribution of updates}
\end{axis}
\arrayrulecolor{black}
\end{tikzpicture}

==> fig/headways.tex <==
\newcommand{\plotHeight}{5cm}
\newcommand{\plotWidth}{\textwidth}

\begin{tikzpicture}
\arrayrulecolor{legendColor}
\pgfplotsset{
    grid style={KITblack20,line width = 0.2pt,dash pattern = on 2pt off 1pt}
}

\begin{axis}[
   ybar,
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.5,
   xmax=7.5,
   ymin=0,
   ymax=50,
   xtick={0, 1, 2, 3, 4, 5, 6, 7},
   ytick={0, 10, 20, 30, 40, 50},
   xtick pos=left,
   xticklabels={{$[0,5]$},{$(5,10]$},{$(10,20]$},{$(20,30]$},{$(30,60]$},{$(60,120]$},{$(120,240]$},{$(240,\infty)$}},
   yticklabels={0\%,10\%,20\%,30\%,40\%,50\%},
   xlabel={Average headway interval [min]},
   xlabel style={yshift=-10pt},
   ylabel={Percentage of routes},
   ylabel style={yshift=5pt},
   xtick align=outside,
   ytick align=outside,
   grid=both,
   axis line style={legendColor},
   at={(0,0)},
]

\addplot[draw=none,fill=KITred,bar width=5pt] table[x=Headway,y=London,col sep=tab]{fig/headways.dat};\label{legend:london}
\addplot[draw=none,fill=KITorange,bar width=5pt] table[x=Headway,y=Germany,col sep=tab]{fig/headways.dat};\label{legend:germany}
\addplot[draw=none,fill=KITgreen,bar width=5pt] table[x=Headway,y=Switzerland,col sep=tab]{fig/headways.dat};\label{legend:switzerland}
\addplot[draw=none,fill=KITblue,bar width=5pt] table[x=Headway,y=Stuttgart,col sep=tab]{fig/headways.dat};\label{legend:stuttgart}


\legend{London,Germany,Switzerland,Stuttgart}
\end{axis}
\arrayrulecolor{black}
\end{tikzpicture}

==> fig/originDelayInterval.tex <==
\begin{tikzpicture}
	\node (es) at (0.00, 0.00) {};%
	\node (eo) at (4.00, 0.00) {};%
	\node (es2) at (1.00, 1.25) {};%
	\node (eo2) at (4.00, 1.25) {};%
	\node (ed) at (6.00, 0.00) {};%
	\node (ed2) at (6.00, -1.25) {};%
	\node (et) at (10.00, 0.00) {};%
	\node (et2) at (9.00, -1.25) {};%
	
	\draw [edge] (eo) -- (ed) node [midway, anchor=south] {$1$};
	\draw [edge, rounded corners=15]  (es) -- (0.00, 1.25) -- (es2) node [midway, anchor=south] {$1$};
	\draw [edge, rounded corners=15]  (eo2) -- (6.00, 1.25) -- (ed) node [midway, anchor=west] {$1$};
	\draw [edge, rounded corners=15]  (eo) -- (4.00, -1.25) -- (ed2) node [midway, anchor=south] {$1$};
	\draw [edge, rounded corners=15]  (et2) -- (10.00, -1.25) -- (et) node [midway, anchor=west] {$1$};
	
	\node [stop,fit=(es)] {};%
	\node [stop,fit=(eo)] {};%
	\node [stop,fit=(es2)] {};%
	\node [stop,fit=(eo2)] {};%
	\node [stop,fit=(ed)] {};%
	\node [stop,fit=(ed2)] {};%
	\node [stop,fit=(et)] {};%
	\node [stop,fit=(et2)] {};%
	
	\draw [tripColor1,route] (es) -- (eo);
	\draw [tripColor2,route] (ed) -- (et);
	\draw [tripColor3,route] (es2) -- (eo2);
	\draw [tripColor4,route] (ed2) -- (et2);
	
	\node [align=left,text=tripColor1] at (2.00, 0.70) {$0\rightarrow20$};%
	\node [align=left,text=tripColor2] at (8.00, 0.70) {$19\rightarrow50$};%
	\node [align=left,text=tripColor3] at (2.50, 1.95) {$6\rightarrow17$};%
	\node [align=left,text=tripColor4] at (7.50, -0.55) {$24\rightarrow40$};%
	\node [align=left,text=tripColor1] at (2.00, 0.30) {$(5\rightarrow20+\delay)$};%
	\node [align=left,text=tripColor2] at (8.00, 0.30) {$(24\rightarrow50)$};%
	\node [align=left,text=tripColor3] at (2.50, 1.55) {$(6\rightarrow22)$};%
	\node [align=left,text=tripColor4] at (7.50, -0.95) {$(24\rightarrow45)$};%
		
	\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
	\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
	\node (ed_v) at (ed) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
	\node (et_v) at (et) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
	\node (es2_v) at (es2) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
	\node (eo2_v) at (eo2) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
	\node (ed2_v) at (ed2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%
	\node (et2_v) at (et2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%
	
	\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
	\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
	\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
	\node at (et) [text=nodeColor!100] {\small{$\targetEvent$}};%
	\node at (es2) [text=nodeColor!100] {\small{$\sourceEvent'$}};%
	\node at (eo2) [text=nodeColor!100] {\small{$\originEvent'$}};%
	\node at (ed2) [text=nodeColor!100] {\small{$\destinationEvent'$}};%
	\node at (et2) [text=nodeColor!100] {\small{$\targetEvent'$}};%
\end{tikzpicture}

==> fig/preprocessing.tex <==
\newcommand{\plotHeight}{5cm}
\newcommand{\plotWidth}{0.49\textwidth}

\begin{tikzpicture}
	\arrayrulecolor{legendColor}
	\pgfplotsset{
		grid style={KITblack20,line width = 0.2pt,dash pattern = on 2pt off 1pt}
	}
	
	\begin{axis}[
		name=plot1,
		height=\plotHeight,
		width=\plotWidth,
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=800,
		xlabel={$\maxDelay$ [min]},
		xlabel style = {yshift=-2pt},
		ylabel={Shortcuts [M]},
		ylabel style = {yshift=-1pt},
		ytick={0, 200, 400, 600, 800},
		xtick pos=left,
		ytick pos=left,
		ytick align=outside,
		xtick align=outside,
		grid=both,
		axis line style={legendColor},
		at={(0,0)}
		]
		
		\addplot[color=KITblue,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=FullShortcuts,col sep=tab]{fig/preprocessing.dat};\label{legend:full}
		\addplot[color=KITred,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=InfeasibleShortcuts,col sep=tab]{fig/preprocessing.dat};\label{legend:infeasible}
		\addplot[color=KITgreen,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=UndelayedShortcuts,col sep=tab]{fig/preprocessing.dat};\label{legend:filtered}
	\end{axis}
	
	
	\node[inner sep=0pt,outer sep=0pt] (legend) at (plot1.outer south west) {};
	
	\node[inner sep=0pt,outer sep=0pt,anchor=north west] at (legend) {
		\footnotesize
		\begin{tabular*}{0.5\textwidth}{|@{~~}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{~~}|}
			\hline
			&                                    &                                     \\[-1pt]
			Full & Infeasible & Filtered \\[3pt]
			\legend{\ref{legend:full}}    & \legend{\ref{legend:infeasible}}   & \legend{\ref{legend:filtered}} \\[4.5pt]
			\hline
		\end{tabular*}
	};
	
	\begin{axis}[
		height=\plotHeight,
		width=\plotWidth,
		xmin=0,
		xmax=11,
		ymin=0,
		ymax=60,
		xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
		ytick style={draw=none},
		ytick={10, 20, 30, 40, 50,60},
		xtick pos=left,
		xticklabels={,,},
		yticklabels={,,},
		xtick align=outside,
		grid=both,
		axis line style={legendColor},
		at={(0.51\linewidth,0)}]
		
		\addlegendimage{color=KITred,fill=KITred,area legend}\label{legend:basic}
		\addlegendimage{color=KITgreen,fill=KITgreen,area legend}\label{legend:advanced:data}
		\addlegendimage{color=KITgreen70,fill=KITgreen70,area legend}\label{legend:advanced:search}
		\addlegendimage{color=KITgreen50,fill=KITgreen50,area legend}\label{legend:advanced:merge}
	\end{axis}
	
	\begin{axis}[
		hide axis,
		ybar stacked,
		height=\plotHeight,
		width=\plotWidth,
		xmin=-0.5,
		xmax=10.5,
		ymin=0,
		ymax=60,
		axis line style={legendColor},
		at={(0.51\linewidth,0)}
		]
		
		\addplot[draw=none,fill=KITred,bar width=5pt] table[x expr=\coordindex-0.15,y=BasicUpdateTime,col sep=tab]{fig/update.dat};
	\end{axis}
	
	\begin{axis}[
		hide axis,
		ybar stacked,
		height=\plotHeight,
		width=\plotWidth,
		xmin=-0.5,
		xmax=10.5,
		ymin=0,
		ymax=60,
		axis line style={legendColor},
		at={(0.51\linewidth,0)}
		]
		
		\addplot[draw=none,fill=KITgreen,bar width=5pt] table[x expr=\coordindex+0.15,y=AdvancedDataUpdateTime,col sep=tab]{fig/update.dat};
		\addplot[draw=none,fill=KITgreen70,bar width=5pt] table[x expr=\coordindex+0.15,y=AdvancedSearchTime,col sep=tab]{fig/update.dat};
		\addplot[draw=none,fill=KITgreen50,bar width=5pt] table[x expr=\coordindex+0.15,y=AdvancedMergeTime,col sep=tab]{fig/update.dat};
	\end{axis}
	
	\begin{axis}[
		name=plot2,
		ybar stacked,
		height=\plotHeight,
		width=\plotWidth,
		xmin=-0.5,
		xmax=10.5,
		ymin=0,
		ymax=60,
		xlabel={$\maxDelay$ [min]},
		ylabel={Update time [s]},
		xlabel style = {yshift=-2pt},
		ytick={0, 10, 20, 30, 40, 50, 60},
		xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
		xtick pos=left,
		xtick style={draw=none},
		ytick pos=left,
		ytick align=outside,
		xtick align=outside,
		grid=none,
		at={(0.51\linewidth,0)}]
	\end{axis}
	
	\node[inner sep=0pt,outer sep=0pt,anchor=north east,xshift=\textwidth] at (legend) {
		\footnotesize
		\begin{tabular*}{0.49\textwidth}{|@{~}l@{~~~}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{~}|}
			\hline
			&                                &                                   &                                \\[-6pt]
			&             Data              &             Search              &             Merge              \\[1pt]
			Basic   & \legend{\ref{legend:basic}} & & \\[1pt]
			Advanced & \legend{\ref{legend:advanced:data}} & \legend{\ref{legend:advanced:search}} & \legend{\ref{legend:advanced:merge}} \\[1pt]
			\hline
		\end{tabular*}
	};
	
	\arrayrulecolor{black}
\end{tikzpicture}

==> fig/query.tex <==
\newcommand{\plotHeight}{5cm}
\newcommand{\plotWidth}{0.49\textwidth}

\begin{tikzpicture}
\arrayrulecolor{legendColor}
\pgfplotsset{
   grid style={KITblack20,line width = 0.2pt,dash pattern = on 2pt off 1pt}
}

\begin{axis}[
   name=plot1,
   height=\plotHeight,
   width=\plotWidth,
   xmin=0,
   xmax=10,
   ymin=0,
   ymax=0.3,
   xlabel={$\maxDelay$ [min]},
   xlabel style = {yshift=-2pt},
   ylabel={Journey error rate [\%]},
   ylabel style = {yshift=-1pt},
   xtick pos=left,
   ytick pos=left,
   ytick align=outside,
   xtick align=outside,
   grid=both,
   axis line style={legendColor},
   at={(0,0)}
]

\addplot[color=KITgreen,line width=1.5pt,mark=*] table[x=Delay,y=NoReplacementCoveredJourneys,col sep=tab]{fig/coverage.dat};\label{legend:noreplacement:real}
\addplot[color=KITgreen,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=NoReplacementHypotheticalCoveredJourneys,col sep=tab]{fig/coverage.dat};\label{legend:noreplacement:hypothetical}
%\addplot[color=KITgreen,line width=1.5pt,mark=*] table[x=Delay,y=ReplacementTargetsCoveredJourneys,col sep=tab]{fig/coverage.dat};\label{legend:replacement:targets:real}
%\addplot[color=KITgreen,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=ReplacementTargetsHypotheticalCoveredJourneys,col sep=tab]{fig/coverage.dat};\label{legend:replacement:targets:hypothetical}
\addplot[color=KITred,line width=1.5pt,mark=*] table[x=Delay,y=ReplacementCoveredJourneys,col sep=tab]{fig/coverage.dat};\label{legend:replacement:real}
\addplot[color=KITred,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=ReplacementHypotheticalCoveredJourneys,col sep=tab]{fig/coverage.dat};\label{legend:replacement:hypothetical}
\end{axis}


\node[inner sep=0pt,outer sep=0pt] (legend) at (plot1.outer south west) {};

\node[inner sep=0pt,outer sep=0pt,anchor=north west] at (legend) {
\footnotesize
\begin{tabular*}{0.5\textwidth}{|@{~}l@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{~}|}
    \hline
                    &                                    &                                     \\[-3pt]
    & Real & Hypothetical \\[3pt]
    Basic    & \legend{\ref{legend:noreplacement:real}}   & \legend{\ref{legend:noreplacement:hypothetical}} \\[3pt]
    Advanced    & \legend{\ref{legend:replacement:real}}   & \legend{\ref{legend:replacement:hypothetical}} \\[4pt]
%    Advanced (origins + targets)    & \legend{\ref{legend:replacement:targets:real}}   & \legend{\ref{legend:replacement:targets:hypothetical}} \\[4pt]
    \hline
\end{tabular*}
};


\begin{axis}[
    name=plot2,
    height=\plotHeight,
    width=\plotWidth,
    xmin=0,
    xmax=10,
    ymin=0,
    ymax=40,
    xlabel={$\maxDelay$ [min]},
    xlabel style = {yshift=-2pt},
    ylabel={Query time [ms]},
    ylabel style = {yshift=-1pt},
    xtick pos=left,
    ytick pos=left,
    ytick align=outside,
    xtick align=outside,
    grid=both,
    axis line style={legendColor},
    at={(0.51\linewidth,0)}
]

\addplot[color=KITblue,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=BaselineQueryTime,col sep=tab]{fig/querytime.dat};\label{legend:mr}
\addplot[color=KITred,line width=1.5pt,mark=*,mark options={fill=white}] table[x=Delay,y=QueryTime,col sep=tab]{fig/querytime.dat};\label{legend:tb}
\end{axis}

\node[inner sep=0pt,outer sep=0pt,anchor=north east,xshift=\textwidth] at (legend) {
    \footnotesize
    \begin{tabular*}{0.49\textwidth}{|@{~~~~}c@{\extracolsep{\fill}}c@{~~~~}|}
    \hline
    &                                     \\[3pt]
    MR & Delay-ULTRA-TB \\[3pt]
    \legend{\ref{legend:mr}}    & \legend{\ref{legend:tb}} \\[10.5pt]
    \hline
    \end{tabular*}
};

\arrayrulecolor{black}
\end{tikzpicture}

==> fig/reachedIndex.tex <==
\begin{tikzpicture}
\node (e0) at (0.00, 0.00) {};%
\node (e1) at (2.00, 0.00) {};%
\node (e2) at (4.00, 0.00) {};%
\node (e3) at (6.00, 0.00) {};%
\node (e4) at (8.00, 0.00) {};%
\node (e5) at (10.00, 0.00) {};%

\node (v0) at (0.00, -0.50) {};%
\node (v1) at (2.00, -0.50) {};%
\node (v2) at (4.00, -0.50) {};%
\node (v3) at (6.00, -0.50) {};%
\node (v4) at (8.00, -0.50) {};%
\node (v5) at (10.00, -0.50) {};%

\node [anchor=east] at (-0.75, 1.00) {$\witnessArrivalTime(\sourcePrefix,\aVertex_i,2)$:};%
\node at (0.00, 1.00) {8:50};%
\node at (2.00, 1.00) {8:54};%
\node (wit2_2) at (4.00, 1.00) {9:12};%
\node at (6.00, 1.00) {9:03};%
\node (wit2_4) at (8.00, 1.00) {9:21};%
\node at (10.00, 1.00) {9:07};%

\node [anchor=east] at (-0.75, 0.50) {$\arrivalTime(\stopEvent_i)$:};%
\node at (0.00, 0.50) {9:00};%
\node at (2.00, 0.50) {9:05};%
\node (arr_2) at (4.00, 0.50) {9:08};%
\node at (6.00, 0.50) {9:15};%
\node (arr_4) at (8.00, 0.50) {9:20};%
\node at (10.00, 0.50) {9:24};%

\node [anchor=east] at (-0.75, -1.00) {$\departureTime(\stopEvent_i)$:};%
\node at (0.00, -1.00) {9:02};%
\node (dep_1) at (2.00, -1.00) {9:06};%
\node at (4.00, -1.00) {9:10};%
\node at (6.00, -1.00) {9:16};%
\node (dep_4) at (8.00, -1.00) {9:21};%
\node (dep_5) at (10.00, -1.00) {9:25};%

\node [anchor=east] at (-0.75, -1.50) {$\witnessArrivalTime(\sourcePrefix,\aVertex_i,1)$:};%
\node at (0.00, -1.50) {9:30};%
\node (wit1_1) at (2.00, -1.50) {8:54};%
\node at (4.00, -1.50) {9:12};%
\node at (6.00, -1.50) {9:18};%
\node (wit1_4) at (8.00, -1.50) {9:21};%
\node (wit1_5) at (10.00, -1.50) {9:07};%

\node at (4.00, -2.00) {$\uparrow$};%
\node at (8.00, -2.00) {$\uparrow$};%
\node at (4.00, -2.50) {$\entryIndex(\sourcePrefix,\aTrip)=\witnessIndex(\sourcePrefix,\aTrip)=2$};%
\node at (8.00, -2.50) {$\exitIndex(\sourcePrefix,\aTrip)=4$};%

\node at (-1.50, 1.75) {\textcolor{KITorange}{$\candidateExitEvents(\sourcePrefix,\aTrip)=\{\stopEvent_2,\stopEvent_4\}$}};%
\node at (-1.50, -2.25) {\textcolor{KITlilac}{$\witnessEntryEvents(\sourcePrefix,\aTrip)=\{\stopEvent_1,\stopEvent_4,\stopEvent_5\}$}};%

\node [stop,fit=(e0)(v0)] {};%
\node [stop,fit=(e1)(v1)] {};%
\node [stop,fit=(e2)(v2)] {};%
\node [stop,fit=(e3)(v3)] {};%
\node [stop,fit=(e4)(v4)] {};%
\node [stop,fit=(e5)(v5)] {};%

\node [rectangle, line width=.5pt, inner sep=-2pt,rounded corners=0.1cm,fit=(arr_2)(wit2_2),draw=KITorange,fill=KITorange!15] {};%
\node [rectangle, line width=.5pt, inner sep=-2pt,rounded corners=0.1cm,fit=(arr_4)(wit2_4),draw=KITorange,fill=KITorange!15] {};%
\node [rectangle, line width=.5pt, inner sep=-2pt,rounded corners=0.1cm,fit=(dep_1)(wit1_1),draw=KITlilac,fill=KITlilac!15] {};%
\node [rectangle, line width=.5pt, inner sep=-2pt,rounded corners=0.1cm,fit=(dep_4)(wit1_4),draw=KITlilac,fill=KITlilac!15] {};%
\node [rectangle, line width=.5pt, inner sep=-2pt,rounded corners=0.1cm,fit=(dep_5)(wit1_5),draw=KITlilac,fill=KITlilac!15] {};%

\node at (wit2_2) [text=nodeColor!100] {\small{9:12}};%
\node at (wit2_4) [text=nodeColor!100] {\small{9:21}};%
\node at (arr_2) [text=nodeColor!100] {\small{9:08}};%
\node at (arr_4) [text=nodeColor!100] {\small{9:20}};%
\node at (dep_1) [text=nodeColor!100] {\small{9:06}};%
\node at (dep_4) [text=nodeColor!100] {\small{9:21}};%
\node at (dep_5) [text=nodeColor!100] {\small{9:25}};%
\node at (wit1_1) [text=nodeColor!100] {\small{8:54}};%
\node at (wit1_4) [text=nodeColor!100] {\small{9:21}};%
\node at (wit1_5) [text=nodeColor!100] {\small{9:07}};%

\draw [tripColor1,route] (e0) -- (e1) -- (e2) -- (e3) -- (e4) -- (e5);

\node (e0_v) at (e0) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (e1_v) at (e1) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (e2_v) at (e2) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (e3_v) at (e3) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (e4_v) at (e4) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (e5_v) at (e5) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%

\node at (e0) [text=nodeColor!100] {\small{$\stopEvent_0$}};%
\node at (e1) [text=nodeColor!100] {\small{$\stopEvent_1$}};%
\node at (e2) [text=nodeColor!100] {\small{$\stopEvent_2$}};%
\node at (e3) [text=nodeColor!100] {\small{$\stopEvent_3$}};%
\node at (e4) [text=nodeColor!100] {\small{$\stopEvent_4$}};%
\node at (e5) [text=nodeColor!100] {\small{$\stopEvent_5$}};%

\node at (v0) [text=nodeColor!100] {\small{$\aVertex_0$}};%
\node at (v1) [text=nodeColor!100] {\small{$\aVertex_1$}};%
\node at (v2) [text=nodeColor!100] {\small{$\aVertex_2$}};%
\node at (v3) [text=nodeColor!100] {\small{$\aVertex_3$}};%
\node at (v4) [text=nodeColor!100] {\small{$\aVertex_4$}};%
\node at (v5) [text=nodeColor!100] {\small{$\aVertex_5$}};%
\end{tikzpicture}

==> fig/splitWitnesses.tex <==
\begin{tikzpicture}
\node (es) at (0.00, 0.00) {};%
\node (eo) at (4.00, 0.00) {};%
\node (v_inter) at (6.00, 0.00) {};%
\node (e1) at (6.00, -1.00) {};%
\node (ed) at (8.00, -1.00) {};%
\node (et) at (12.00, -1.00) {};%
\node (ed2) at (7.00, 1.25) {};%
\node (et2) at (10.00, 1.25) {};%
\node (v_final) at (11.50, 0.00) {};%

\node (vs) at (0.00,-0.50) {};%
\node (vo) at (4.00,-0.50) {};%
\node (vd) at (8.00,-1.50) {};%
\node (vt) at (12.00,-1.50) {};%

\draw [edge]  (eo) -- (v_inter);
\draw [edge]  (v_inter) -- (e1);
\draw [edge]  (v_inter) -- (ed);
\draw [edge]  (v_inter) -- (ed2);
\draw [edge]  (et2) -- (v_final);
\draw [edge]  (v_inter) -- (v_final);
\draw [edge]  (v_final) -- (et);

\node [stop,fit=(es)(vs)] {};%
\node [stop,fit=(eo)(vo)] {};%
\node [stop,fit=(ed)(vd)] {};%
\node [stop,fit=(et)(vt)] {};%
\node [stop,fit=(ed2)] {};%
\node [stop,fit=(et2)] {};%
\node [stop,fit=(e1)] {};%

\draw [tripColor1,route] (es) -- (eo);
\draw [tripColor2,route] (e1) -- (ed) -- (et);
\draw [tripColor4,route] (ed2) -- (et2);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (v_inter_v) at (v_inter) [vertex,draw=KITblack,fill=KITblack!15] {};%
\node (e1_v) at (e1) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (ed2_v) at (ed2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%
\node (et2_v) at (et2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%
\node (v_final_v) at (v_final) [vertex,draw=KITblack,fill=KITblack!15] {};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (e1) [text=nodeColor!100] {\small{$\stopEvent_1$}};%
\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColor!100] {\small{$\targetEvent$}};%
\node at (ed2) [text=nodeColor!100] {\small{$\destinationEvent'$}};%
\node at (et2) [text=nodeColor!100] {\small{$\targetEvent'$}};%

\node at (vs) [text=nodeColor!100] {\small{$\sourceVertex$}};%
\node at (vo) [text=nodeColor!100] {\small{$\originVertex$}};%
\node at (vd) [text=nodeColor!100] {\small{$\destinationVertex$}};%
\node at (vt) [text=nodeColor!100] {\small{$\targetVertex$}};%
\end{tikzpicture}

==> fig/witnessType_destination_target.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (et) at (5.00, 0.00) {};%
\node (et2) at (4.00, 0.00) {};%

\draw [edge]  (eo) -- (ed);
\draw [edge, rounded corners=15]  (et2) -- (4.00, 1.00) -- (5.00, 1.00) -- (et);

\node [stop,fit=(es)] {};%
\node [stop,fit=(eo)] {};%
\node [stop,fit=(ed)] {};%
\node [stop,fit=(et)] {};%
\node [stop,fit=(et2)] {};%

\draw [tripColor1,route] (es) -- (eo);
\draw [tripColor2,route] (ed) -- (et2) -- (et);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (et2_v) at (et2) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColor!100] {\small{$\targetEvent$}};%
\end{tikzpicture}

==> fig/witnessType_dot_destination.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (es2) at (1.00, 1.00) {};%
\node (eo2) at (2.00, 1.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (ed2) at (3.00, 1.00) {};%
\node (et) at (5.00, 0.00) {};%

\draw [edge]  (eo) -- (ed);
\draw [edge, rounded corners=15]  (es) -- (0.00, 1.00) -- (es2);
\draw [edge]  (eo2) -- (ed2);

\node [stop,fit=(es)] {};%
\node [stop,fit=(eo)] {};%
\node [stop,fit=(es2)] {};%
\node [stop,fit=(eo2)] {};%
\node [stop,fit=(ed)] {};%
\node [stop,fit=(ed2)] {};%
\node [stopFaded,fit=(et)] {};%

\draw [tripColor1,route] (es) -- (eo);
\draw [tripColor2,routeNoArrow] (ed2) -- (ed);
\draw [tripColor2!50,route] (ed) -- (et);
\draw [tripColor3,route] (es2) -- (eo2);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed2_v) at (ed2) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2!50,fill=tripColor2!15] {\gs};%
\node (es2_v) at (es2) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
\node (eo2_v) at (eo2) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColorFaded] {\small{$\targetEvent$}};%
\end{tikzpicture}

==> fig/witnessType_dot_origin.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (es2) at (1.00, 1.00) {};%
\node (eo2) at (2.00, 1.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (et) at (5.00, 0.00) {};%

\draw [edge]  (eo) -- (ed);
\draw [edge, rounded corners=15]  (es) -- (0.00, 1.00) -- (es2);
\draw [edge, rounded corners=15]  (eo2) -- (3.00, 1.00) -- (ed);

\node [stop,fit=(es)] {};%
\node [stop,fit=(eo)] {};%
\node [stop,fit=(es2)] {};%
\node [stop,fit=(eo2)] {};%
\node [stop,fit=(ed)] {};%
\node [stopFaded,fit=(et)] {};%

\draw [tripColor1,route] (es) -- (eo);
\draw [tripColor2!50,route] (ed) -- (et);
\draw [tripColor3,route] (es2) -- (eo2);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2!50,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2!50,fill=tripColor2!15] {\gs};%
\node (es2_v) at (es2) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
\node (eo2_v) at (eo2) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColorFaded] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColorFaded] {\small{$\targetEvent$}};%
\end{tikzpicture}

==> fig/witnessType_dot_source.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (es2) at (1.00, 1.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (et) at (5.00, 0.00) {};%

\draw [edge, rounded corners=15]  (es) -- (0.00,1.00) -- (es2);
\draw [edgeFaded]  (eo) -- (ed);

\node [stop,fit=(es)] {};%
\node [stop,fit=(es2)] {};%
\node [stopFaded,fit=(eo)] {};%
\node [stopFaded,fit=(ed)] {};%
\node [stopFaded,fit=(et)] {};%

\draw [tripColor1,routeNoArrow] (es2) -- (es);
\draw [tripColor1!50,route] (es) -- (eo);
\draw [tripColor2!50,route] (ed) -- (et);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (es2_v) at (es2) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1!50,fill=tripColor1!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2!50,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2!50,fill=tripColor2!15] {\gs};%

\node at (es) [text=nodeColor] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColorFaded] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColorFaded] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColorFaded] {\small{$\targetEvent$}};%
\end{tikzpicture}

==> fig/witnessType_dot_target.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (es2) at (1.00, 1.00) {};%
\node (eo2) at (2.00, 1.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (ed2) at (3.00, 1.00) {};%
\node (et) at (5.00, 0.00) {};%
\node (et2) at (4.00, 1.00) {};%

\draw [edge]  (eo) -- (ed);
\draw [edge, rounded corners=15]  (es) -- (0.00, 1.00) -- (es2);
\draw [edge]  (eo2) -- (ed2);
\draw [edge, rounded corners=15]  (et2) -- (5.00, 1.00) -- (et);

\node [stop,fit=(es)] {};%
\node [stop,fit=(eo)] {};%
\node [stop,fit=(es2)] {};%
\node [stop,fit=(eo2)] {};%
\node [stop,fit=(ed)] {};%
\node [stop,fit=(ed2)] {};%
\node [stop,fit=(et)] {};%
\node [stop,fit=(et2)] {};%

\draw [tripColor1,route] (es) -- (eo);
\draw [tripColor2,route] (ed) -- (et);
\draw [tripColor3,route] (es2) -- (eo2);
\draw [tripColor4,route] (ed2) -- (et2);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (es2_v) at (es2) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
\node (eo2_v) at (eo2) [vertex,draw=tripColor3,fill=tripColor3!15] {\gs};%
\node (ed2_v) at (ed2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%
\node (et2_v) at (et2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColor!100] {\small{$\targetEvent$}};%
\end{tikzpicture}

==> fig/witnessType_origin_destination.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (ed2) at (3.00, 1.00) {};%
\node (et) at (5.00, 0.00) {};%

\draw [edge]  (eo) -- (ed);
\draw [edge, rounded corners=15]  (eo) -- (2.00, 1.00) -- (ed2);

\node [stop,fit=(es)] {};%
\node [stop,fit=(eo)] {};%
\node [stop,fit=(ed)] {};%
\node [stop,fit=(ed2)] {};%
\node [stopFaded,fit=(et)] {};%

\draw [tripColor1,route] (es) -- (eo);
\draw [tripColor2,routeNoArrow] (ed2) -- (ed);
\draw [tripColor2!50,route] (ed) -- (et);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed2_v) at (ed2) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2!50,fill=tripColor2!15] {\gs};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColorFaded] {\small{$\targetEvent$}};%
\end{tikzpicture}

==> fig/witnessType_origin_target.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (ed2) at (3.00, 1.00) {};%
\node (et) at (5.00, 0.00) {};%
\node (et2) at (4.00, 1.00) {};%

\draw [edge]  (eo) -- (ed);
\draw [edge, rounded corners=15]  (eo) -- (2.00, 1.00) -- (ed2);
\draw [edge, rounded corners=15]  (et2) -- (5.00, 1.00) -- (et);

\node [stop,fit=(es)] {};%
\node [stop,fit=(eo)] {};%
\node [stop,fit=(ed)] {};%
\node [stop,fit=(ed2)] {};%
\node [stop,fit=(et)] {};%
\node [stop,fit=(et2)] {};%

\draw [tripColor1,route] (es) -- (eo);
\draw [tripColor2,route] (ed) -- (et);
\draw [tripColor4,route] (ed2) -- (et2);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (ed2_v) at (ed2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%
\node (et2_v) at (et2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColor!100] {\small{$\targetEvent$}};%
\end{tikzpicture}

==> fig/witnessType_source_destination.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (eo2) at (1.00, 0.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (ed2) at (3.00, 1.00) {};%
\node (et) at (5.00, 0.00) {};%

\draw [edge]  (eo) -- (ed);
\draw [edge, rounded corners=15]  (eo2) -- (1.00, 1.00) -- (ed2);

\node [stop,fit=(es)] {};%
\node [stop,fit=(eo)] {};%
\node [stop,fit=(eo2)] {};%
\node [stop,fit=(ed)] {};%
\node [stop,fit=(ed2)] {};%
\node [stopFaded,fit=(et)] {};%

\draw [tripColor1,route] (es) -- (eo2) -- (eo);
\draw [tripColor2,routeNoArrow] (ed2) -- (ed);
\draw [tripColor2!50,route] (ed) -- (et);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed2_v) at (ed2) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2!50,fill=tripColor2!15] {\gs};%
\node (eo2_v) at (eo2) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColorFaded] {\small{$\targetEvent$}};%
\end{tikzpicture}

==> fig/witnessType_source_origin.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (eo2) at (1.00, 0.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (et) at (5.00, 0.00) {};%

\draw [edge]  (eo) -- (ed);
\draw [edge, rounded corners=15]  (eo2) -- (1.00, 1.00) -- (3.00, 1.00) -- (ed);

\node [stop,fit=(es)] {};%
\node [stop,fit=(eo)] {};%
\node [stop,fit=(eo2)] {};%
\node [stop,fit=(ed)] {};%
\node [stopFaded,fit=(et)] {};%

\draw [tripColor1,route] (es) -- (eo2) -- (eo);
\draw [tripColor2!50,route] (ed) -- (et);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2!50,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2!50,fill=tripColor2!15] {\gs};%
\node (eo2_v) at (eo2) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColorFaded] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColorFaded] {\small{$\targetEvent$}};%
\end{tikzpicture}

==> fig/witnessType_source_target.tex <==
\begin{tikzpicture}
\draw [draw=none] (-0.35,-0.35) rectangle (5.35,1.35);

\node (es) at (0.00, 0.00) {};%
\node (eo) at (2.00, 0.00) {};%
\node (eo2) at (1.00, 0.00) {};%
\node (ed) at (3.00, 0.00) {};%
\node (ed2) at (3.00, 1.00) {};%
\node (et) at (5.00, 0.00) {};%
\node (et2) at (4.00, 1.00) {};%

\draw [edge]  (eo) -- (ed);
\draw [edge, rounded corners=15]  (eo2) -- (1.00, 1.00) -- (ed2);
\draw [edge, rounded corners=15]  (et2) -- (5.00, 1.00) -- (et);

\node [stop,fit=(es)] {};%
\node [stop,fit=(eo)] {};%
\node [stop,fit=(eo2)] {};%
\node [stop,fit=(ed)] {};%
\node [stop,fit=(ed2)] {};%
\node [stop,fit=(et)] {};%
\node [stop,fit=(et2)] {};%

\draw [tripColor1,route] (es) -- (eo2) -- (eo);
\draw [tripColor2,route] (ed) -- (et);
\draw [tripColor4,route] (ed2) -- (et2);

\node (es_v) at (es) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (eo_v) at (eo) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed_v) at (ed) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (et_v) at (et) [vertex,draw=tripColor2,fill=tripColor2!15] {\gs};%
\node (eo2_v) at (eo2) [vertex,draw=tripColor1,fill=tripColor1!15] {\gs};%
\node (ed2_v) at (ed2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%
\node (et2_v) at (et2) [vertex,draw=tripColor4,fill=tripColor4!15] {\gs};%

\node at (es) [text=nodeColor!100] {\small{$\sourceEvent$}};%
\node at (eo) [text=nodeColor!100] {\small{$\originEvent$}};%
\node at (ed) [text=nodeColor!100] {\small{$\destinationEvent$}};%
\node at (et) [text=nodeColor!100] {\small{$\targetEvent$}};%
\end{tikzpicture}
